Explorations Beyond the Snow Line: Spitzer/IRS Spectra of Debris Disks Around Solar-Type Stars

We have observed 152 nearby solar-type stars with the Infrared Spectrometer (IRS) on the Spitzer Space Telescope. Including stars that met our criteria but were observed in other surveys, we get an overall success rate for finding excesses in the long wavelength IRS band (30-34 micron) of 11.8% +/- 2.4%. The success rate for excesses in the short wavelength band (8.5-12 micron) is ~1% including sources from other surveys. For stars with no excess at 8.5-12 microns, the IRS data set 3 sigma limits of around 1,000 times the level of zodiacal emission present in our solar system, while at 30-34 microns set limits of around 100 times the level of our solar system. Two stars (HD 40136 and HD 10647) show weak evidence for spectral features; the excess emission in the other systems is featureless. If the emitting material consists of large (10 micron) grains as implied by the lack of spectral features, we find that these grains are typically located at or beyond the snow line, ~1-35 AU from the host stars, with an average distance of 14 +/- 6 AU; however smaller grains could be located at significantly greater distances from the host stars. These distances correspond to dust temperatures in the range ~50-450 K. Several of the disks are well modeled by a single dust temperature, possibly indicative of a ring-like structure. However, a single dust temperature does not match the data for other disks in the sample, implying a distribution of temperatures within these disks. For most stars with excesses, we detect an excess at both IRS and MIPS wavelengths. Only three stars in this sample show a MIPS 70 micron excess with no IRS excess, implying that very cold dust is rare around solar-type stars.

==> (inline-0) <==
\begin{deluxetable}{l|ll|ccccc|cccl|ccl}																																	
\tablewidth{0pt} \tabletypesize{\scriptsize}  \rotate \setlength{\tabcolsep}{0.03in} \tablecaption{Basic Data\label{basictable}}																																	
\tablehead{																																	
		&		&		&		&		&		&		&				&	\multicolumn{4}{c}{Age} 								&		&		&		\\\cline{9-12}
Star		&	HIP	&	GJ	&	Spectral	&	Temp.	&	Distance	&	V	&	K			&	W/V/Avg$^{a}$		&	Min	&	Max	&		&	\multicolumn{3}{c}{[Fe/H]}					\\\cline{13-15}
		&		&		&	Type	&	(K)	&	(pc)	&	(mag)	&	(mag)			&	(Gyr)		&	(Gyr)	&	(Gyr)	&	References	&	Average	&	$\sigma$	&	References	}
\startdata																																	
HD 870		&	1031	&	2001	&	K0V	&	5273	&	20.3	&	7.22	&	5.38			&	2.0		&	\nodata	&	\nodata	&	RP	&	-0.22	&	0.06	&	N,RP	\\
HD 1461		&	1499	&	16	&	G0V	&	5948	&	23.4	&	6.47	&	4.90			&	6.3		&	4.2	&	9.6	&	W,V,I,N	&	0.3	&	0.1	&	B,CS,Ce,I,M,N,P,T,Th	\\
HD 1581		&	1599	&	17	&	F9V	&	6017	&	8.6	&	4.23	&	2.78$^{b}$		&	5.3		&	4.1	&	8.2	&	V,I,N,RP	&	-0.2	&	0.1	&	CS,E,I,La,M,N,RP,T,Th	\\
HD 3765		&	3206	&	28	&	K2V	&	5047	&	17.3	&	7.36	&	5.16			&	7.0		&	4.8	&	7.0	&	V,RP	&	0.0	&	0.1	&	B,CS,I,M,N,P,RP,T	\\
HD 4308$^{c}$	&	3497	&	32	&	G5V	&	5678	&	21.9	&	6.55	&	4.95			&	9.5		&	8.6	&	9.6	&	V,I,N,RP	&	-0.3	&	0.1	&	B,CS,I,M,N,RP,T	\\
HD 4813		&	3909	&	37	&	F7IV-V	&	6226	&	15.5	&	5.17	&	4.02$^{d}$	&	2.8		&	1.4	&	3.8	&	C,I,La,L,N	&	-0.14	&	0.08	&	B,CS,C,I,La,L,M,N,P,T,Th	\\
HD 5133		&	4148	&	42	&	K3V	&	4925	&	14.1	&	7.15	&	4.89			&	6.0		&	5.4	&	6.0	&	V,I	&	-0.13	&	0.07	&	CS,I,M,N,T	\\
HD 7439		&	5799	&	54.2 A	&	F5V	&	6445	&	24.4	&	5.14	&	4.06$^{d}$	&	3.0		&	2.4	&	4.2	&	C,L,M,N	&	-0.31	&	0.06	&	B,CS,C,L,M,N,T,Th	\\
HD 8997		&	6917	&	58	&	K2V	&	5047	&	23.2	&	7.74	&	5.37			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	-0.5	&	0.1	&	M,N	\\
HD 9407		&	7339	&	59	&	G6V	&	5626	&	21.0	&	6.52	&	4.89			&	5.8		&	5.6	&	6.5	&	W,V,I	&	0.05	&	0.03	&	B,CS,I,M	\\
HD 10360		&	\nodata	&	66 B	&	K0V	&	5273	&	6.8	&	5.76	&	3.56$^{d}$	&	3.0		&	\nodata	&	\nodata	&	RP	&	-0.23	&	0.03	&	E,N,RP,T,V	\\
HD 10647$^{c}$	&	7978	&	3109	&	F9V	&	6017	&	17.4	&	5.52	&	3.29$^{b}$		&	0.3$^{e}$	&	0.3	&	6.3	&	V,Ch,F,I,N	&	-0.1	&	0.1	&	E,F,I,M,N,T	\\
HD 10780		&	8362	&	75	&	K0V	&	5273	&	10.0	&	5.63	&	3.84$^{b}$		&	1.9		&	0.9	&	6.8	&	W,V,La,RP	&	0.1	&	0.2	&	B,CS,Ce,La,M,N,P,RP,T	\\
HD 14412		&	10798	&	95	&	G5V	&	5678	&	12.7	&	6.33	&	4.55			&	3.3		&	3.3	&	8.0	&	W,V,La,RP	&	-0.4	&	0.4	&	B,CS,E,I,La,N,RP,T	\\
HD 16673		&	12444	&	3175	&	F6V	&	6332	&	21.5	&	5.79	&	4.53$^{d}$	&	2.9		&	1.6	&	4.4	&	C,I,L,N	&	0.0	&	0.1	&	B,CS,C,I,L,M,N,T,Th	\\
HD 16895		&	12777	&	107 A	&	F7V	&	6226	&	11.2	&	4.10	&	2.98$^{b}$		&	5.0		&	1.2	&	5.0	&	W,V,C,L,N	&	-0.06	&	0.09	&	B,CS,C,L,M,N,P,T,Th	\\
HD 18803		&	14150	&	120	&	G8V	&	5484	&	21.2	&	6.62	&	4.95			&	3.6		&	3.2	&	7.9	&	W,V,I,N	&	0.13	&	0.02	&	B,CS,I,N,T	\\
HD 21197		&	15919	&	141	&	K5V	&	4557	&	15.1	&	7.86	&	5.12			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.31	&	0.02	&	CS,I,T	\\
HD 21749		&	16069	&	143	&	K4V	&	4791	&	16.4	&	8.08	&	5.38			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 23356		&	17420	&	\nodata	&	K2V	&	5047	&	14.1	&	7.10	&	4.84			&	6.1		&	\nodata	&	\nodata	&	V	&	-0.1	&	\nodata	&	T	\\
HD 24451		&	18774	&	156	&	K4V	&	4791	&	16.0	&	8.20	&	5.46			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 24916		&	18512	&	157 A	&	K4V	&	4791	&	15.8	&	8.07	&	5.34			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 26491		&	19233	&	162	&	G3V	&	5767	&	23.2	&	6.37	&	4.77$^{b}$		&	6.4		&	5.9	&	12.7	&	V,I,M,N,RP	&	-0.18	&	0.05	&	B,CS,I,M,N,RP,T,Th	\\
HD 27274		&	19884	&	167	&	K5V	&	4557	&	13.1	&	7.64	&	4.92			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 28343		&	20917	&	169	&	K7V	&	4258	&	11.5	&	8.30	&	4.88			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 30501		&	22122	&	176	&	K1V	&	5156	&	20.4	&	7.58	&	5.53			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.0	&	0.1	&	CS,I,M,N,T	\\
HD 30652		&	22449	&	178	&	F6V	&	6332	&	8.0	&	3.19	&	2.20$^{b}$		&	1.6		&	1.4	&	1.7	&	W,V,N	&	0.04	&	0.07	&	CS,Ce,E,M,N,P,T	\\
HD 32147		&	23311	&	183	&	K3V	&	4925	&	8.8	&	6.22	&	3.71$^{d}$	&	5.3		&	\nodata	&	\nodata	&	V	&	0.2	&	0.1	&	CS,I,M,P,T	\\
HD 36003		&	25623	&	204	&	K5V	&	4557	&	13.0	&	7.65	&	4.88			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.09	&	\nodata	&	Ce	\\
HD 36395		&	25878	&	205	&	M1.5V	&	3935	&	5.7	&	7.97	&	4.03$^{b}$		&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.60	&	\nodata	&	CS	\\
HD 38230		&	27207	&	217	&	K0V	&	5273	&	20.6	&	7.34	&	5.35			&	5.5		&	5.2	&	8.9	&	W,V,RP	&	-0.03	&	0.04	&	M,N,RP	\\
HD 38392		&	\nodata	&	216 B	&	K2V	&	5047	&	9.0	&	6.15	&	4.13$^{d}$	&	0.9		&	0.9	&	0.9	&	La,RP	&	0.0	&	0.1	&	CS,E,La,M,N,RP,T	\\
HD 38393		&	27072	&	216 A	&	F7V	&	6226	&	9.0	&	3.59	&	2.42$^{b}$		&	2.0		&	1.2	&	2.6	&	C,La,L,N,RP	&	-0.05	&	0.06	&	Bo,B,CS,Ce,C,E,La,L,Le,M,N,P,RP,T,Th	\\
HD 38858		&	27435	&	1085	&	G4V	&	5723	&	15.6	&	5.97	&	4.41$^{d}$	&	4.6		&	3.2	&	7.5	&	W,V,I	&	-0.24	&	0.01	&	B,I,N,T,V	\\
HD 40136		&	28103	&	225	&	F1V	&	6826	&	15.0	&	3.71	&	2.90$^{b}$		&	1.3		&	1.2	&	1.3	&	I,N	&	-0.15	&	0.06	&	CS,I,M,N,P	\\
HD 40307$^{c}$	&	27887	&	2046	&	K3V	&	4925	&	12.8	&	7.17	&	4.79			&	9.9		&	\nodata	&	\nodata	&	V	&	-0.26	&	0.06	&	N,T	\\
HD 42807		&	29525	&	230	&	G2V	&	5819	&	18.1	&	6.43	&	4.85			&	0.4		&	0.2	&	0.6	&	Ba,RP	&	-0.1	&	0.1	&	I,M,N,RP	\\
HD 43042		&	29650	&	3390	&	F6V	&	6332	&	21.1	&	5.20	&	4.13$^{d}$	&	1.4		&	1.1	&	1.8	&	V,C,L,M,N	&	0.04	&	0.03	&	B,CS,C,L,M,Ms,N,T,Th	\\
HD 45184		&	30503	&	3394	&	G2IV	&	5819	&	22.0	&	6.37	&	4.87			&	4.6		&	4.1	&	7.4	&	W,V,I,M,N	&	0.01	&	0.03	&	B,I,M,N	\\
HD 46588		&	32439	&	240	&	F8V	&	6115	&	17.9	&	5.44	&	4.14$^{d}$	&	5.2		&	4.3	&	6.2	&	Ba,F,I,N,RP	&	-0.22	&	0.07	&	F,I,M,N,RP	\\
HD 49095		&	32366	&	245	&	F6V	&	6332	&	24.3	&	5.92	&	4.66			&	3.6		&	3.3	&	3.9	&	I,N	&	-0.2	&	0.1	&	I,M,N	\\
HD 50281		&	32984	&	250 A	&	K3V	&	4925	&	8.7	&	6.58	&	4.11$^{d}$	&	3.1		&	2.6	&	3.1	&	V,La	&	0.0	&	0.1	&	B,CS,La,M,T,V	\\
HD 50692		&	33277	&	252	&	G0V	&	5948	&	17.3	&	5.74	&	4.29$^{d}$	&	4.5		&	4.5	&	9.5	&	W,V,Ba,I,N,RP	&	-0.26	&	0.09	&	E,I,M,N,RP	\\
HD 52711		&	34017	&	262	&	G4V	&	5723	&	19.1	&	5.93	&	4.53$^{b}$		&	4.8		&	4.8	&	13.9	&	W,V,Ba,I,L,N,RP	&	-0.19	&	0.06	&	B,CS,E,I,L,M,Ms,N,P,RP,T	\\
HD 53705		&	34065	&	264.1 A	&	G3V	&	5767	&	16.2	&	5.56	&	4.04$^{d}$	&	7.2		&	6.3	&	12.9	&	V,N,RP	&	-0.29	&	0.09	&	CS,E,M,N,RP,T,V	\\
HD 59468		&	36210	&	275	&	G5V	&	5678	&	22.5	&	6.72	&	5.04			&	8.0		&	3.5	&	14.0	&	V,N,RP	&	0.06	&	0.04	&	M,N,RP	\\
HD 62613		&	38784	&	290	&	G8V	&	5484	&	17.0	&	6.55	&	4.86			&	3.1		&	3.1	&	6.2	&	W,Ba,N,RP	&	-0.14	&	0.03	&	B,E,I,N,RP	\\
HD 65583		&	39157	&	295	&	G8V	&	5484	&	16.8	&	6.97	&	5.10			&	4.8		&	4.8	&	10.4	&	W,V,Ba,RP	&	-0.63	&	0.08	&	CS,Ce,I,Le,M,Ms,N,P,RP,T	\\
HD 65907		&	38908	&	294 A	&	G0V	&	5948	&	16.2	&	5.59	&	4.24$^{b}$		&	5.8		&	4.5	&	9.6	&	V,N,RP	&	-0.38	&	0.06	&	CS,N,RP,T	\\
HD 67199		&	39342	&	3476	&	K1V	&	5156	&	17.3	&	7.18	&	5.12			&	7.1		&	2.4	&	7.1	&	V,RP	&	-0.1	&	0.1	&	N,RP	\\
HD 68017		&	40118	&	9256	&	G4V	&	5723	&	21.7	&	6.78	&	5.09			&	4.2		&	4.1	&	11.0	&	W,V,Ba,N,RP	&	-0.44	&	0.05	&	B,M,Ms,N,RP	\\
HD 68146		&	40035	&	297.2 A	&	F7V	&	6226	&	22.5	&	5.53	&	4.35$^{d}$	&	4.2		&	2.9	&	5.2	&	C,L,M,N	&	-0.12	&	0.09	&	B,CS,C,E,L,M,N,T,Th	\\
HD 69897		&	40843	&	303	&	F6V	&	6332	&	18.1	&	5.13	&	3.92$^{b}$		&	3.6		&	3.2	&	4.7	&	W,V,C,I,La,L,N	&	-0.3	&	0.1	&	Bo,B,CS,Ce,C,I,La,L,M,N,P,T,Th	\\
HD 71148		&	41484	&	307	&	G5V	&	5678	&	21.8	&	6.32	&	4.83			&	4.7		&	4.6	&	12.2	&	W,V,Ba,I,L,N,RP	&	-0.1	&	0.1	&	B,E,I,L,M,N,RP	\\
HD 71243		&	40702	&	305	&	F5III	&	6445	&	19.5	&	4.05	&	3.15$^{d}$	&	1.5		&	1.4	&	1.5	&	F,N	&	0.07	&	0.02	&	F,M,N	\\
HD 72673		&	41926	&	309	&	K0V	&	5273	&	12.2	&	6.38	&	4.44$^{d}$	&	4.6		&	4.6	&	8.1	&	W,V,RP	&	-0.37	&	0.06	&	CS,E,I,M,N,RP,T,V	\\
HD 72760		&	42074	&	3507	&	G5	&	5678	&	21.8	&	7.32	&	5.42			&	0.3		&	0.3	&	7.0	&	W,V	&	0.01	&	0.00	&	B,N	\\
HD 73667		&	42499	&	315	&	K1V	&	5156	&	18.5	&	7.61	&	5.44			&	4.9		&	4.9	&	7.8	&	W,V,RP	&	-0.42	&	0.09	&	CS,M,N,RP,T	\\
HD 76653		&	43797	&	3519	&	F6V	&	6332	&	24.1	&	5.70	&	4.56$^{d}$	&	2.3		&	2.1	&	2.5	&	I,N	&	-0.04	&	0.07	&	I,M,N	\\
HD 78366		&	44897	&	334	&	F9V	&	6017	&	19.1	&	5.95	&	4.55			&	2.5		&	2.5	&	6.5	&	V,I,N	&	0.02	&	0.09	&	B,E,I,M,N,V	\\
HD 82106		&	46580	&	349	&	K3V	&	4925	&	12.7	&	7.20	&	4.79			&	4.4		&	0.4	&	4.4	&	V,RP	&	0.0	&	0.1	&	B,I,M,N,RP	\\
HD 84035		&	47690	&	365	&	K5V	&	4557	&	17.8	&	8.13	&	5.48			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 85512		&	48331	&	370	&	M0V	&	4045	&	11.2	&	7.67	&	4.72			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 90089		&	51502	&	392	&	F2V	&	6727	&	21.5	&	5.25	&	4.27$^{d}$	&	1.8		&	1.5	&	2.1	&	I,N	&	-0.3	&	0.1	&	I,M,N,T	\\
HD 90156		&	50921	&	3597	&	G5V	&	5678	&	22.1	&	6.92	&	5.25			&	4.6		&	4.6	&	7.8	&	W,V,N,RP	&	-0.29	&	0.00	&	N,RP	\\
HD 91324		&	51523	&	397	&	F6V	&	6332	&	21.9	&	4.89	&	3.58$^{d}$	&	4.5		&	4.3	&	4.7	&	L,M,N	&	-0.5	&	0.3	&	B,CS,L,M,N,P,T,Th	\\
HD 91889		&	51933	&	398	&	F7V	&	6226	&	24.6	&	5.71	&	4.34$^{d}$	&	6.4		&	5.2	&	7.4	&	C,L,M,N	&	-0.26	&	0.06	&	B,CS,C,L,M,N,T,Th	\\
HD 97101		&	54646	&	414 A	&	K8V	&	4258	&	11.9	&	8.31	&	4.98			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 98281		&	55210	&	423	&	G8V	&	5484	&	22.0	&	7.29	&	5.46			&	4.5		&	4.5	&	8.5	&	W,V	&	-0.2	&	0.1	&	M,N	\\
HD 100180		&	56242	&	3669 A	&	G0V	&	5948	&	23.0	&	6.27	&	4.90			&	4.5		&	3.4	&	9.2	&	W,V,C,L,N	&	-0.11	&	0.05	&	CS,C,L,M,N,T	\\
HD 100623		&	56452	&	432 A	&	K0V	&	5273	&	9.5	&	5.96	&	4.02$^{d}$	&	3.7		&	3.7	&	7.8	&	W,V,La,RP	&	-0.4	&	0.1	&	E,La,M,N,RP,T,V	\\
HD 102438		&	57507	&	446	&	G5V	&	5678	&	17.8	&	6.48	&	4.80			&	9.7		&	6.4	&	9.7	&	V,N,RP	&	-0.2	&	0.2	&	I,M,N,RP,T	\\
HD 103932		&	58345	&	453	&	K5V	&	4557	&	10.2	&	6.99	&	4.53$^{d}$	&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.16	&	0.00	&	CS,I,T	\\
HD 104067		&	58451	&	1153	&	K2V	&	5047	&	20.8	&	7.92	&	5.61			&	7.5		&	\nodata	&	\nodata	&	V	&	\nodata	&	\nodata	&	\nodata	\\
HD 104731		&	58803	&	3701	&	F6V	&	6332	&	24.2	&	5.15	&	4.09$^{b}$		&	2.0		&	1.7	&	2.4	&	F,I,L,M,N	&	-0.17	&	0.05	&	CS,F,I,L,M,N,Th	\\
HD 108954		&	61053	&	\nodata	&	F9V	&	6017	&	21.9	&	6.20	&	4.82			&	4.0		&	3.8	&	4.2	&	I,N	&	-0.10	&	0.06	&	B,CS,I,M,N,T,Th	\\
HD 109200		&	61291	&	472	&	K1V	&	5156	&	16.2	&	7.13	&	5.07			&	10.0		&	3.6	&	10.0	&	V,RP	&	-0.2	&	0.2	&	M,N,RP	\\
HD 109524		&	61451	&	1161 A	&	K5V	&	4557	&	21.6	&	7.84	&	5.26			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 110810		&	62229	&	\nodata	&	K3V	&	4925	&	20.1	&	7.82	&	5.61			&	7.3		&	\nodata	&	\nodata	&	V	&	\nodata	&	\nodata	&	\nodata	\\
HD 110897		&	62207	&	484	&	G0V	&	5948	&	17.4	&	5.95	&	4.52$^{b}$		&	9.4		&	4.9	&	14.5	&	Ba,C,I,N	&	-0.5	&	0.1	&	Bo,B,CS,Ce,C,I,M,N,P,T,Th	\\
HD 111395		&	62523	&	486	&	G7V	&	5560	&	17.2	&	6.29	&	4.65$^{d}$	&	1.2		&	1.2	&	13.3	&	W,V,N	&	0.00	&	0.02	&	E,M,N	\\
HD 113194		&	64618	&	\nodata	&	K5V	&	4557	&	17.6	&	8.35	&	5.26			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 114710		&	64394	&	502	&	F9.5V	&	6017	&	9.2	&	4.23	&	2.89$^{b}$		&	2.3		&	1.7	&	9.6	&	W,V,Ba,C,La,L,N	&	0.05	&	0.08	&	Bo,CS,Ce,C,La,L,Le,M,Ms,N,P,T,Th	\\
HD 115617		&	64924	&	506	&	G5V	&	5678	&	8.5	&	4.74	&	2.96$^{d}$	&	6.3		&	6.3	&	12.3	&	W,La,N	&	0.00	&	0.03	&	Bo,CS,Ce,E,La,M,N,T,Th	\\
HD 117043		&	65530	&	511	&	G6V	&	5626	&	21.3	&	6.50	&	4.80			&	10.8		&	\nodata	&	\nodata	&	N	&	0.16	&	0.08	&	B,N	\\
HD 120690		&	67620	&	530	&	G5V	&	5678	&	19.9	&	6.43	&	4.67$^{d}$	&	2.2		&	2.2	&	11.4	&	W,V,I,N,RP	&	-0.09	&	0.07	&	CS,E,I,N,RP,T	\\
HD 121560		&	68030	&	\nodata	&	F6V	&	6332	&	24.2	&	6.16	&	4.84			&	4.2		&	4.2	&	8.7	&	W,V,C,I,L,N	&	-0.37	&	0.07	&	B,CS,C,I,L,M,Ms,N,T	\\
HD 122064		&	68184	&	\nodata	&	K3V	&	4925	&	10.1	&	6.49	&	4.09$^{d}$	&	6.9		&	\nodata	&	\nodata	&	V	&	0.07	&	\nodata	&	B	\\
HD 124580		&	69671	&	540	&	F9V	&	6017	&	21.0	&	6.31	&	4.89			&	5.0		&	1.2	&	10.1	&	I,N,RP	&	-0.2	&	0.1	&	I,M,N,RP	\\
HD 126053		&	70319	&	547	&	G1V	&	5870	&	17.6	&	6.25	&	4.64$^{b}$		&	4.6		&	3.5	&	14.4	&	W,V,Ba,I,N,RP	&	-0.3	&	0.1	&	B,CS,I,Le,M,Ms,N,RP	\\
HD 128165		&	71181	&	556	&	K3V	&	4925	&	13.4	&	7.24	&	4.79			&	7.1		&	1.4	&	7.1	&	V,RP	&	0.07	&	0.06	&	M,N,RP	\\
HD 128400		&	71855	&	3863	&	G5V	&	5678	&	20.3	&	6.73	&	5.07			&	8.2		&	0.9	&	15.4	&	N,RP	&	-0.07	&	0.04	&	N,RP	\\
HD 128987		&	71743	&	\nodata	&	G6V	&	5626	&	23.6	&	7.24	&	5.53			&	4.3		&	\nodata	&	\nodata	&	N	&	0.04	&	0.02	&	CS,N,T	\\
HD 129502		&	71957	&	9491	&	F2III	&	6727	&	18.7	&	3.87	&	2.90$^{b}$		&	1.3		&	0.7	&	1.7	&	F,I,M,N	&	0.03	&	0.09	&	F,I,M,N	\\
HD 130992		&	72688	&	565	&	K3V	&	4925	&	17.0	&	7.81	&	5.39			&	6.0		&	\nodata	&	\nodata	&	V	&	0.0	&	0.1	&	M,N	\\
HD 131977		&	73184	&	570 A	&	K4V	&	4791	&	5.9	&	5.72	&	3.15$^{b}$		&	3.3		&	0.4	&	3.3	&	V,RP	&	0.05	&	0.06	&	CS,Ce,Le,P,RP,T,V	\\
HD 132254		&	73100	&	3880	&	F7V	&	6226	&	24.8	&	5.63	&	4.41			&	3.4		&	2.2	&	4.0	&	C,F,I,L,M,N	&	0.02	&	0.05	&	B,CS,C,F,I,L,M,N,T	\\
HD 134060		&	74273	&	\nodata	&	G2V	&	5819	&	24.1	&	6.29	&	4.84			&	3.8		&	3.8	&	9.6	&	V,F,I,M,N,RP	&	-0.03	&	0.09	&	F,I,M,N,RP	\\
HD 134083		&	73996	&	578	&	F5V	&	6445	&	19.7	&	4.93	&	3.88$^{b}$		&	1.6		&	1.3	&	1.8	&	V,La,N	&	0.01	&	0.08	&	CS,Ce,E,La,M,N,T,Th	\\
HD 135599		&	74702	&	\nodata	&	K0	&	5273	&	15.6	&	6.92	&	4.96			&	1.0		&	1.0	&	6.6	&	W,V	&	-0.12	&	\nodata	&	B	\\
HD 142709		&	78170	&	604	&	K4V	&	4791	&	14.7	&	8.06	&	5.28			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 142860		&	78072	&	603	&	F6IV	&	6332	&	11.1	&	3.85	&	2.62$^{b,d}$	&	2.9		&	2.9	&	5.5	&	W,C,L,M,N	&	-0.18	&	0.05	&	CS,Ce,C,La,L,M,N,P,T,Th	\\
HD 144579		&	78775	&	611 A	&	G8V	&	5484	&	14.4	&	6.66	&	4.76			&	5.0		&	5.0	&	11.6	&	W,V,Ba,RP	&	-0.63	&	0.09	&	B,I,M,Ms,N,RP	\\
HD 145825		&	79578	&	\nodata	&	G1V	&	5870	&	21.9	&	6.55	&	5.00			&	4.5		&	0.2	&	4.5	&	V,M,N,RP	&	0.18	&	0.02	&	M,N,RP	\\
HD 149661		&	81300	&	631	&	K2V	&	5047	&	9.8	&	5.77	&	3.86$^{b}$		&	1.2		&	1.2	&	4.3	&	W,V,La	&	0.1	&	0.2	&	B,CS,Ce,E,La,M,N,P,T	\\
HD 151288		&	82003	&	638	&	K5	&	4557	&	9.8	&	8.10	&	4.71			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 154345$^{c}$	&	83389	&	651	&	G8V	&	5484	&	18.1	&	6.76	&	5.00			&	4.0		&	4.0	&	6.7	&	W,V,Ba,RP	&	-0.11	&	0.07	&	B,CS,I,M,N,RP,T	\\
HD 154363		&	83591	&	653	&	K5V	&	4557	&	10.8	&	7.70	&	4.73			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 154577		&	83990	&	656	&	K2V	&	5047	&	13.7	&	7.38	&	5.09			&	6.6		&	\nodata	&	\nodata	&	V	&	-0.5	&	0.1	&	M,N	\\
HD 156026		&	84478	&	664	&	K5V	&	4557	&	6.0	&	6.33	&	3.47$^{d}$	&	0.6		&	\nodata	&	\nodata	&	La	&	-0.20	&	0.09	&	CS,La,Le,P,T,Th	\\
HD 157214		&	84862	&	672	&	G0V	&	5948	&	14.4	&	5.38	&	3.91$^{d}$	&	6.5		&	6.5	&	12.5	&	W,V,Ba,N	&	-0.38	&	0.04	&	B,CS,Ce,La,M,Ms,N,P,T,Th	\\
HD 157347		&	85042	&	\nodata	&	G5IV	&	5678	&	19.5	&	6.28	&	4.69			&	6.3		&	4.0	&	13.2	&	W,V,C,I,L,N,R	&	0.00	&	0.03	&	B,CS,C,I,L,N,R,T	\\
HD 157881		&	85295	&	673	&	K5	&	4557	&	7.7	&	7.54	&	4.14$^{b}$		&	5.3		&	\nodata	&	\nodata	&	La	&	0.1	&	0.3	&	CS,Ce,I	\\
HD 158633		&	85235	&	675	&	K0V	&	5273	&	12.8	&	6.44	&	4.52$^{d}$	&	4.3		&	4.3	&	7.8	&	W,V	&	-0.44	&	0.07	&	B,E,I,M,N,V	\\
HD 160032		&	86486	&	686	&	F3IV	&	6628	&	21.9	&	4.76	&	3.83$^{d}$	&	2.4		&	1.9	&	3.3	&	F,I,M,N	&	-0.28	&	0.06	&	B,CS,F,I,M,N,T,Th	\\
HD 162004		&	86620	&	694.1 B	&	G0V	&	5948	&	22.3	&	5.81	&	4.53$^{d}$	&	5.4		&	4.2	&	6.1	&	Ba,C,L,M,N,RP	&	-0.1	&	0.1	&	B,CS,C,L,M,N,RP,T,Th	\\
HD 164259		&	88175	&	699	&	F2IV	&	6727	&	23.2	&	4.62	&	3.64$^{d}$	&	1.8		&	1.3	&	2.1	&	F,I,L,M,N	&	-0.10	&	0.06	&	CS,Ce,F,I,L,M,N	\\
HD 164922$^{c}$	&	88348	&	700	&	K0V	&	5273	&	21.9	&	7.01	&	5.11			&	6.6		&	3.7	&	10.7	&	W,V,Ba,RP	&	0.11	&	0.07	&	B,M,RP	\\
HD 165401		&	88622	&	702	&	G0V	&	5948	&	24.4	&	6.80	&	5.25			&	6.0		&	1.3	&	14.2	&	Ba,I,N,RP	&	-0.46	&	0.04	&	B,CS,Ce,I,M,N,RP,T,Th	\\
HD 168009		&	89474	&	708	&	G2V	&	5819	&	22.7	&	6.30	&	4.76			&	7.4		&	6.4	&	12.8	&	W,V,Ba,C,I,L,N,RP	&	-0.06	&	0.04	&	B,CS,C,I,L,Ms,N,RP,T	\\
HD 170493		&	90656	&	715	&	K3V	&	4925	&	18.8	&	8.04	&	5.48			&	6.4		&	\nodata	&	\nodata	&	V	&	0.27	&	\nodata	&	M	\\
HD 170657		&	90790	&	716	&	K1V	&	5156	&	13.2	&	6.81	&	4.70			&	1.6		&	1.6	&	6.1	&	W,V	&	0.27	&	\nodata	&	M	\\
HD 172051		&	91438	&	722	&	G5V	&	5678	&	13.0	&	5.85	&	4.23			&	3.9		&	1.5	&	8.5	&	W,V,I,RP	&	-0.27	&	0.03	&	B,E,I,N,RP,V	\\
HD 177565		&	93858	&	744	&	G5IV	&	5678	&	17.2	&	6.15	&	4.54$^{d}$	&	5.4		&	2.5	&	13.2	&	V,I,N,R,RP	&	0.05	&	0.02	&	B,CS,E,I,N,R,RP,T,Th,V	\\
HD 182488		&	95319	&	758	&	G8V	&	5484	&	15.5	&	6.37	&	4.49$^{d}$	&	4.5		&	4.1	&	10.5	&	W,V,I,RP	&	0.11	&	0.08	&	B,E,I,M,N,RP,V	\\
HD 183870		&	96085	&	1240	&	K2V	&	5047	&	18.0	&	7.53	&	5.33			&	6.1		&	\nodata	&	\nodata	&	V	&	-0.15	&	\nodata	&	N	\\
HD 184385		&	96183	&	762	&	G5V	&	5678	&	20.2	&	6.89	&	5.17			&	1.2		&	1.1	&	3.9	&	W,V	&	0.04	&	0.04	&	B,N	\\
HD 185144		&	96100	&	764	&	K0V	&	5273	&	5.8	&	4.67	&	2.78$^{b,d}$	&	3.2		&	3.2	&	9.2	&	W,V,Ba,La	&	-0.3	&	0.1	&	CS,La,Le,M,N,P,T	\\
HD 189245		&	98470	&	773	&	F7V	&	6226	&	20.9	&	5.65	&	4.48$^{d}$	&	4.2		&	3.2	&	5.2	&	I,N	&	-0.26	&	0.07	&	I,M,N	\\
HD 189567		&	98959	&	776	&	G3V	&	5767	&	17.7	&	6.07	&	4.51$^{d}$	&	8.9		&	5.0	&	15.1	&	V,I,N,RP	&	-0.29	&	0.06	&	CS,I,M,N,P,RP,T,Th	\\
HD 190404		&	98792	&	778	&	K1V	&	5156	&	15.6	&	7.28	&	5.11			&	5.1		&	5.1	&	9.8	&	W,V,RP	&	-0.3	&	0.2	&	CS,I,Le,N,P,RP,T,Th	\\
HD 190406		&	98819	&	779	&	G1V	&	5870	&	17.7	&	5.80	&	4.39$^{d}$	&	2.5		&	2.5	&	8.8	&	W,V,Ba,M,N,RP	&	-0.04	&	0.05	&	B,CS,Ce,E,M,N,RP,V	\\
HD 190470		&	98828	&	779	&	K3V	&	4925	&	21.6	&	7.82	&	5.64			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.17	&	\nodata	&	M	\\
HD 191785		&	99452	&	783.2 A	&	K1V	&	5156	&	20.5	&	7.34	&	5.35			&	6.2		&	6.2	&	9.5	&	W,V	&	-0.19	&	\nodata	&	M	\\
HD 191849		&	99701	&	784	&	K7	&	4258	&	6.2	&	7.97	&	4.28$^{b}$		&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 192310		&	99825	&	785	&	K0Vvar	&	5273	&	8.8	&	5.73	&	3.50$^{d}$	&	9.3		&	9.3	&	10.2	&	V,I	&	0.0	&	0.1	&	CS,Ce,E,I,N,P,T,Th,V	\\
HD 193664		&	100017	&	788	&	G3V	&	5767	&	17.6	&	5.91	&	4.45			&	4.7		&	4.6	&	11.7	&	V,Ba,I,L,M,N,RP	&	-0.1	&	0.1	&	B,CS,I,L,M,N,P,RP,T	\\
HD 197076		&	102040	&	797 A	&	G5V	&	5678	&	21.0	&	6.43	&	4.92			&	4.2		&	4.2	&	11.4	&	W,V,Ba,N,RP	&	-0.2	&	0.1	&	B,Ce,M,N,RP	\\
HD 197692		&	102485	&	\nodata	&	F5V	&	6445	&	14.7	&	4.13	&	3.09$^{d}$	&	2.0		&	1.7	&	2.3	&	I,La,N	&	-0.03	&	0.07	&	CS,I,La,M,N,T,Th	\\
HD 199260		&	103389	&	811	&	F7V	&	6226	&	21.0	&	5.70	&	4.48$^{d}$	&	3.2		&	2.9	&	3.5	&	I,N	&	-0.2	&	0.1	&	I,M,N	\\
HD 205390		&	106696	&	833	&	K2V	&	5047	&	14.7	&	7.14	&	4.97			&	6.3		&	\nodata	&	\nodata	&	V	&	-0.22	&	0.09	&	M,N	\\
HD 205536		&	107022	&	\nodata	&	G8V	&	5484	&	22.1	&	7.07	&	5.27			&	8.9		&	4.0	&	9.1	&	V,N,RP	&	-0.06	&	0.04	&	N,RP	\\
HD 210302		&	109422	&	849	&	F6V	&	6332	&	18.7	&	4.94	&	3.70$^{d}$	&	5.4		&	1.4	&	5.4	&	W,V,I,L,M,N	&	0.02	&	0.06	&	CS,I,L,M,N,T	\\
HD 210918		&	109821	&	851	&	G5V	&	5678	&	22.1	&	6.23	&	4.66$^{d}$	&	8.5		&	3.9	&	10.6	&	V,I,M,N,RP	&	-0.1	&	0.1	&	B,CS,I,M,N,RP,T	\\
HD 212168		&	110712	&	\nodata	&	G3V	&	5767	&	23.0	&	6.12	&	4.71$^{d}$	&	4.8		&	4.4	&	12.0	&	V,M,N,RP	&	-0.16	&	0.08	&	M,N,RP	\\
HD 213042		&	110996	&	862	&	K5V	&	4557	&	15.4	&	7.65	&	5.12			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	0.24	&	0.01	&	CS,I,T	\\
HD 213845		&	111449	&	863	&	F7V	&	6226	&	22.7	&	5.21	&	4.33$^{b,d}$	&	1.6		&	1.1	&	2.3	&	I,M,N	&	0.0	&	0.1	&	I,M,N,T	\\
HD 218511		&	114361	&	1279	&	K5V	&	4557	&	15.1	&	8.29	&	5.33			&	\nodata		&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD 219623		&	114924	&	4324	&	F7V	&	6226	&	20.3	&	5.58	&	4.31$^{d}$	&	5.1		&	4.6	&	5.5	&	C,L,M,N	&	-0.04	&	0.09	&	B,CS,Ce,C,E,L,M,N,P,T,Th	\\
HD 221354		&	116085	&	895	&	K2V	&	5047	&	16.9	&	6.76	&	4.80			&	11.6		&	10.5	&	11.6	&	V,I	&	0.01	&	0.01	&	I,M	\\
HD 222237		&	116745	&	902	&	K4V	&	4791	&	11.4	&	7.09	&	4.58			&	8.8		&	\nodata	&	\nodata	&	V	&	-0.2	&	0.1	&	E,M,N,T,V	\\
HD 222335		&	116763	&	902	&	K1V	&	5156	&	18.7	&	7.18	&	5.27			&	8.3		&	2.3	&	8.3	&	V,RP	&	-0.16	&	0.04	&	M,N,RP,T	\\
\enddata																																	
\tablecomments{Spectral Types from SIMBAD.  Visual magnitudes are as quoted in SIMBAD, typically from the Hipparcos satellite, and K magnitues are from 2MASS unless otherwise noted.}																																
\tablenotetext{a}{Age from \citet{wright04} or \citet{valenti05} paper if available, otherwise an average of literature values.}																																
\tablenotetext{b}{Star has J, H and/or K values from \citet{johnson01} or other literature.}																																
\tablenotetext{c}{Star has at least one known radial velocity planet.}																																
\tablenotetext{d}{Star has one or more bad 2MASS values (error $>$ 20$\%$), slightly reducing the accuracy of its photometric model.}																																
\tablenotetext{e}{After considering several factors, our age for HD 10647 comes from \citet{chen06} (see note in $\S\ref{sample}$). Minimum and maximum ages for this star are from all literature sources.}																																
\tablerefs{B: \citet{borkova05}; Ba: \citet{barry88}; Bo: \citet{borges95}; C: \citet{chen01}; Ch: \citet{chen06}; CS: \citet{cayrel97, cayrel01}; Ce: \citet{cenarro01}; D: \citet{ducati02}; E: \citet{eggen98}; F: \citet{feltzing01}; I: \citet{ibukiyama02}; K: \citet{kidger03}; L: \citet{lambert04}; La: \citet{lachaume99}; Le: \citet{lebreton99}; M: \citet{marsakov88, marsakov95}; Ms: \citet{mashonkina01}; Ml: \citet{morel78}; N: \citet{nordstrom04}; P: \citet{perrin77}; R: \citet{randich99}; RP: \citet{rocha98}; S: \citet{sylvester00}; T: \citet{taylor03}; Th: \citet{thevenin98}; V: \citet{valenti05}; W: \citet{wright04}}																																
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Superflats\label{superflattable}} \tablehead{
Superflat   &   IRS &   Programs    &   $\#$ stars using    &   $\#$ stars used     \\
    &   campaigns   &   Included$^{a}$  &   superflat   &   to make superflat   }
\startdata
1   &   $1-5$   &   FGK &   21  &   16  \\
2   &   $6-22$  &   FGK, SIM/TPF    &   30  &   21  \\
3   &   25  &   IRS, SIM/TPF    &   28  &   19  \\
4   &   $26-27$ &   IRS, FGK    &   27  &   16  \\
5   &   28  &   IRS, FGK    &   27  &   23  \\
6   &   29  &   IRS, FGK, SIM/TPF   &   35  &   30  \\
7   &   30  &   IRS &   25  &   22  \\
8   &   $31-38$ &   IRS &   20  &   19  \\
\enddata
\tablenotetext{a}{IRS refers to this paper, FGK refers to \citet{beichman06IRS}, and SIM/TPF refers to \citet{beichman06SIM}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{l|lcc|l}									
\tablewidth{0pt} \tabletypesize{\scriptsize} \tablecaption{Stars with Two Observations\label{pairtable}}									
\tablehead{									
Star	&	AOR	&	Program$^a$	&	$\chi$32	&	Comments	}
\startdata									
HD 115617	&	12718080	&	FGK	&	3.7	&	Strong excess	\\	
	&	15998976	&	This paper	&	6.4	&		\\	
	&	coadd	&	This paper	&	5.3	&		\\	\hline
HD 117043	&	12718336	&	FGK	&	1.6	&	Weak excess	\\	
	&	16021248	&	This paper	&	4.3	&		\\	
	&	coadd	&	This paper	&	2.8	&		\\	\hline
HD 158633	&	10272256	&	SIM/TPF	&	3.7	&	Strong excess	\\	
	&	16030208	&	This paper	&	4.4	&		\\	
	&	coadd	&	This paper	&	4.4	&		\\	\hline
HD 185144	&	4024576	&	FGK	&	0.7	&	No excess	\\	
	&	15999744	&	This paper	&	0.8	&		\\	
	&	coadd	&	This paper	&	0.8	&		\\	\hline
HD 190406	&	13473536	&	SIM/TPF	&	2.0	&	No excess	\\	
	&	16001792	&	This paper	&	0.0	&		\\	
	&	coadd	&	This paper	&	1.0	&		\\	\hline
HD 199260	&	10272000	&	SIM/TPF	&	5.7	&	Strong excess	\\	
	&	16003840	&	This paper	&	6.1	&		\\	
	&	coadd	&	This paper	&	6.3	&		\\	\hline
HD 222237	&	13473280	&	SIM/TPF	&	-0.2	&	No excess	\\	
	&	16002304	&	This paper	&	0.1	&		\\	
	&	coadd	&	This paper	&	-0.1	&		\\	
\enddata										
\tablenotetext{a}{FGK refers to \citet{beichman06IRS} and SIM/TPF refers to \citet{beichman06SIM}}									
\end{deluxetable}

\clearpage
\begin{deluxetable}{l|cccc|cccc}																													
\tablewidth{0pt} \tabletypesize{\scriptsize} \tablecaption{IRS Data\label{IRStable}}																													
\tablehead{																													
				&	\multicolumn{4}{c}{8.5--12 $\micron$} 											&	\multicolumn{4}{c}{30--34 $\micron$} 											\\	\cline{2-5}\cline{6-9}
Star				&	Excess			&	Fractional	&		&	L$_{dust}$/L$_*^{a}$			&	Excess			&	Fractional 	&		&	L$_{dust}$/L$_*^{a}$			\\	
				&	(mJy)			&	Excess	&	$\chi10$	&	($\times$10$^{-5}$)			&	(mJy)			&	Excess	&	$\chi32$	&	($\times$10$^{-5}$)			}	
\startdata																													
HD 870$^{b}$			&	2.3	$\pm$	0.4	&	0.009	&	0.8	&	$<$ 	12		&	2.2	$\pm$	0.2	&	0.082	&	3.8	&		1.3		\\	
HD 1461$^{b}$			&	4.0	$\pm$	0.8	&	0.010	&	1.0	&	$<$ 	8.6		&	7.0	$\pm$	1.0	&	0.162	&	5.1	&		1.8		\\	
HD 1581$^{c}$			&	16.5	$\pm$	1.2	&	0.005	&	0.5	&	$<$ 	8.3		&	2.0	$\pm$	1.4	&	0.006	&	0.3	&	$<$ 	0.9		\\	
HD 3765				&	0.1	$\pm$	0.5	&	0.000	&	0.0	&	$<$ 	14		&	-0.4	$\pm$	0.4	&	-0.014	&	-0.6	&	$<$ 	1.5		\\	
HD 4308				&	0.0	$\pm$	0.5	&	0.000	&	0.0	&	$<$ 	9.9		&	-0.2	$\pm$	0.2	&	-0.004	&	-0.2	&	$<$ 	1.1		\\	
HD 4813$^{d}$			&	2.6	$\pm$	0.8	&	0.002	&	0.2	&	$<$ 	7.5		&	-0.5	$\pm$	0.8	&	-0.004	&	-0.2	&	$<$ 	0.8		\\	
HD 5133				&	1.9	$\pm$	0.7	&	0.004	&	0.4	&	$<$ 	15		&	0.5	$\pm$	0.5	&	0.013	&	0.6	&	$<$ 	1.6		\\	
HD 7439				&	-7.0	$\pm$	0.7	&	-0.009	&	-0.9	&	$<$ 	6.8		&	-0.7	$\pm$	0.8	&	-0.007	&	-0.3	&	$<$ 	0.7		\\	
HD 8997				&	-4.0	$\pm$	0.7	&	-0.014	&	-1.4	&	$<$ 	14		&	1.7	$\pm$	0.3	&	0.054	&	2.5	&	$<$ 	1.5		\\	
HD 9407				&	1.8	$\pm$	0.4	&	0.004	&	0.4	&	$<$ 	10		&	-0.6	$\pm$	0.3	&	-0.017	&	-0.8	&	$<$ 	1.1		\\
HD 10360$^{d,e}$		&	-109.3	$\pm$	2.2	&	-0.093	&	-8.9	&	$<$ 	12		&	2.2	$\pm$	0.8	&	0.017	&	0.8	&	$<$ 	1.3		\\
HD 10647$^{b}$			&	2.0	$\pm$	0.6	&	0.003	&	0.3	&	$<$ 	8.3		&	96.4	$\pm$	2.8	&	1.204	&	21.7	&		13		\\
HD 10780				&	-12.9	$\pm$	0.7	&	-0.012	&	-1.2	&	$<$ 	12		&	-0.2	$\pm$	0.9	&	-0.002	&	-0.1	&	$<$ 	1.3		\\
HD 14412$^{c}$			&	-0.6	$\pm$	0.4	&	-0.001	&	-0.1	&	$<$ 	9.9		&	-0.5	$\pm$	0.4	&	-0.008	&	-0.4	&	$<$ 	1.1		\\
HD 16673				&	3.7	$\pm$	0.5	&	0.007	&	0.7	&	$<$ 	7.1		&	2.5	$\pm$	0.4	&	0.039	&	1.9	&	$<$ 	0.8		\\
HD 16895$^{d}$			&	8.8	$\pm$	1.4	&	0.003	&	0.3	&	$<$ 	7.5		&	-6.9	$\pm$	1.5	&	-0.028	&	-1.3	&	$<$ 	0.8		\\
HD 18803				&	0.6	$\pm$	0.4	&	0.002	&	0.1	&	$<$ 	11		&	-0.1	$\pm$	0.7	&	-0.002	&	-0.1	&	$<$ 	1.2		\\
HD 21197				&	-11.8	$\pm$	0.5	&	-0.032	&	-3.2	&	$<$ 	19		&	0.5	$\pm$	0.4	&	0.015	&	0.7	&	$<$ 	2.1		\\
HD 21749				&	2.2	$\pm$	0.4	&	0.008	&	0.8	&	$<$ 	16		&	0.9	$\pm$	0.4	&	0.030	&	1.3	&	$<$ 	1.8		\\
HD 23356				&	-3.9	$\pm$	0.5	&	-0.009	&	-0.9	&	$<$ 	14		&	1.1	$\pm$	0.2	&	0.023	&	1.1	&	$<$ 	1.5		\\
HD 24451				&	3.8	$\pm$	0.5	&	0.015	&	1.5	&	$<$ 	16		&	0.1	$\pm$	0.3	&	0.003	&	0.1	&	$<$ 	1.8		\\
HD 24916				&	2.6	$\pm$	0.5	&	0.010	&	0.9	&	$<$ 	16		&	0.7	$\pm$	0.2	&	0.022	&	1.0	&	$<$ 	1.8		\\
HD 26491				&	1.8	$\pm$	0.5	&	0.004	&	0.4	&	$<$ 	9.5		&	-0.5	$\pm$	0.6	&	-0.011	&	-0.5	&	$<$ 	1.0		\\
HD 27274				&	-0.2	$\pm$	0.4	&	-0.001	&	-0.1	&	$<$ 	19		&	-0.1	$\pm$	0.6	&	-0.003	&	-0.1	&	$<$ 	2.1		\\
HD 28343$^{d}$			&	6.9	$\pm$	0.7	&	0.015	&	1.5	&	$<$ 	23		&	0.4	$\pm$	0.5	&	0.010	&	0.4	&	$<$ 	2.5		\\
HD 30501				&	-2.1	$\pm$	0.4	&	-0.009	&	-0.9	&	$<$ 	13		&	0.7	$\pm$	0.5	&	0.031	&	1.1	&	$<$ 	1.4		\\
HD 30652$^{c}$			&	-6.9	$\pm$	5.0	&	-0.002	&	-0.2	&	$<$ 	7.1		&	-0.5	$\pm$	3.4	&	-0.001	&	-0.1	&	$<$ 	0.8		\\
HD 32147$^{d}$			&	-13.5	$\pm$	0.8	&	-0.011	&	-1.1	&	$<$ 	15		&	0.4	$\pm$	0.7	&	0.003	&	0.1	&	$<$ 	1.6		\\
HD 36003				&	-0.6	$\pm$	0.5	&	-0.001	&	-0.1	&	$<$ 	19		&	-0.5	$\pm$	0.3	&	-0.010	&	-0.5	&	$<$ 	2.1		\\
HD 36395$^{d}$			&	19.5	$\pm$	1.1	&	0.016	&	1.5	&	$<$ 	30		&	-3.3	$\pm$	1.0	&	-0.025	&	-1.2	&	$<$ 	3.2		\\
HD 38230				&	-1.2	$\pm$	0.5	&	-0.004	&	-0.4	&	$<$ 	12		&	-0.1	$\pm$	0.3	&	-0.001	&	-0.1	&	$<$ 	1.3		\\
HD 38392$^{d}$			&	3.4	$\pm$	0.7	&	0.003	&	0.3	&	$<$ 	14		&	0.4	$\pm$	0.8	&	0.004	&	0.2	&	$<$ 	1.5		\\
HD 38393				&	6.4	$\pm$	2.1	&	0.001	&	0.1	&	$<$ 	7.5		&	4.5	$\pm$	2.2	&	0.010	&	0.5	&	$<$ 	0.8		\\
HD 38858$^{d}$			&	-9.1	$\pm$	0.6	&	-0.013	&	-1.3	&	$<$ 	9.7		&	13.4	$\pm$	1.2	&	0.190	&	6.8	&		2.3		\\
HD 40136$^{d}$			&	23.1	$\pm$	1.0	&	0.010	&	1.0	&	$<$ 	5.7		&	43.5	$\pm$	2.3	&	0.163	&	7.3	&		1.2		\\
HD 40307				&	2.9	$\pm$	0.6	&	0.006	&	0.6	&	$<$ 	15		&	0.6	$\pm$	0.4	&	0.011	&	0.5	&	$<$ 	1.6		\\
HD 42807				&	1.9	$\pm$	0.5	&	0.005	&	0.4	&	$<$ 	9.2		&	-0.9	$\pm$	0.7	&	-0.021	&	-0.8	&	$<$ 	1.0		\\
HD 43042				&	5.0	$\pm$	0.7	&	0.006	&	0.6	&	$<$ 	7.1		&	-0.9	$\pm$	0.6	&	-0.008	&	-0.4	&	$<$ 	0.8		\\
HD 45184$^{b}$			&	4.7	$\pm$	0.4	&	0.012	&	1.2	&	$<$ 	9.2		&	16.3	$\pm$	0.7	&	0.377	&	12.8	&		4.4		\\
HD 46588$^{d}$			&	8.6	$\pm$	0.5	&	0.010	&	1.0	&	$<$ 	7.9		&	-0.9	$\pm$	0.4	&	-0.010	&	-0.5	&	$<$ 	0.9		\\
HD 49095				&	-2.0	$\pm$	0.5	&	-0.004	&	-0.3	&	$<$ 	7.1		&	-0.2	$\pm$	0.3	&	-0.004	&	-0.2	&	$<$ 	0.8		\\
HD 50281$^{d}$			&	-18.4	$\pm$	0.5	&	-0.021	&	-2.0	&	$<$ 	15		&	2.7	$\pm$	0.7	&	0.028	&	1.3	&	$<$ 	1.6		\\
HD 50692$^{c}$			&	-4.3	$\pm$	0.5	&	-0.005	&	-0.5	&	$<$ 	8.6		&	-0.3	$\pm$	0.5	&	-0.004	&	-0.2	&	$<$ 	0.9		\\
HD 52711$^{c}$			&	-0.4	$\pm$	0.5	&	0.000	&	0.0	&	$<$ 	9.7		&	1.7	$\pm$	0.4	&	0.027	&	1.3	&	$<$ 	1.0		\\
HD 53705$^{d}$				&	4.7	$\pm$	0.7	&	0.004	&	0.4	&	$<$ 	9.5		&	-3.0	$\pm$	0.6	&	-0.029	&	-1.4	&	$<$ 	1.0		\\
HD 59468				&	4.5	$\pm$	0.5	&	0.013	&	1.3	&	$<$ 	9.9		&	-0.1	$\pm$	0.4	&	-0.003	&	-0.1	&	$<$ 	1.1		\\
HD 62613$^{c}$			&	1.2	$\pm$	0.4	&	0.003	&	0.3	&	$<$ 	11		&	-0.9	$\pm$	0.4	&	-0.019	&	-0.9	&	$<$ 	1.2		\\
HD 65583				&	1.4	$\pm$	0.4	&	0.004	&	0.4	&	$<$ 	11		&	0.3	$\pm$	0.4	&	0.008	&	0.4	&	$<$ 	1.2		\\
HD 65907				&	1.7	$\pm$	0.6	&	0.003	&	0.3	&	$<$ 	8.6		&	2.5	$\pm$	0.5	&	0.028	&	1.3	&	$<$ 	0.9		\\
HD 67199				&	-2.0	$\pm$	0.3	&	-0.006	&	-0.6	&	$<$ 	13		&	0.4	$\pm$	0.3	&	0.012	&	0.5	&	$<$ 	1.4		\\
HD 68017				&	-0.5	$\pm$	0.5	&	-0.001	&	-0.1	&	$<$ 	9.7		&	-0.5	$\pm$	0.6	&	-0.011	&	-0.4	&	$<$ 	1.0		\\
HD 68146$^{d}$			&	1.5	$\pm$	0.4	&	0.002	&	0.2	&	$<$ 	7.5		&	-0.5	$\pm$	0.4	&	-0.007	&	-0.3	&	$<$ 	0.8		\\
HD 69897$^{c}$			&	2.5	$\pm$	0.7	&	0.003	&	0.3	&	$<$ 	7.1		&	-1.9	$\pm$	0.7	&	-0.017	&	-0.8	&	$<$ 	0.8		\\
HD 71148$^{c}$			&	0.3	$\pm$	0.5	&	0.001	&	0.1	&	$<$ 	9.9		&	0.1	$\pm$	0.5	&	0.003	&	0.1	&	$<$ 	1.1		\\
HD 71243$^{d}$			&	-3.0	$\pm$	1.3	&	-0.002	&	-0.2	&	$<$ 	6.8		&	-2.9	$\pm$	1.8	&	-0.014	&	-0.6	&	$<$ 	0.7		\\
HD 72673$^{d}$			&	10.0	$\pm$	0.6	&	0.014	&	1.4	&	$<$ 	12		&	-1.4	$\pm$	0.6	&	-0.021	&	-1.0	&	$<$ 	1.3		\\
HD 72760$^{f}$			&	2.5	$\pm$	0.5	&	0.009	&	0.9	&	$<$ 	9.9		&	-0.5	$\pm$	0.3	&	-0.019	&	-0.8	&	$<$ 	1.1		\\
HD 73667				&	-3.5	$\pm$	0.4	&	-0.014	&	-1.3	&	$<$ 	13		&	-2.0	$\pm$	0.3	&	-0.071	&	-3.1	&	$<$ 	1.4		\\
HD 76653$^{d}$			&	3.3	$\pm$	0.5	&	0.006	&	0.6	&	$<$ 	7.1		&	11.6	$\pm$	0.7	&	0.197	&	8.1	&		1.8		\\
HD 78366$^{d}$			&	-3.5	$\pm$	0.5	&	-0.006	&	-0.6	&	$<$ 	8.3		&	-1.2	$\pm$	0.8	&	-0.021	&	-0.9	&	$<$ 	0.9		\\
HD 82106				&	0.9	$\pm$	0.8	&	0.002	&	0.2	&	$<$ 	15		&	0.4	$\pm$	0.8	&	0.008	&	0.3	&	$<$ 	1.6		\\
HD 84035				&	1.9	$\pm$	0.5	&	0.007	&	0.7	&	$<$ 	19		&	-0.5	$\pm$	0.3	&	-0.017	&	-0.7	&	$<$ 	2.1		\\
HD 85512$^{d}$			&	8.8	$\pm$	0.7	&	0.015	&	1.5	&	$<$ 	27		&	-1.0	$\pm$	0.7	&	-0.014	&	-0.6	&	$<$ 	3.0		\\
HD 90089$^{d}$			&	-1.8	$\pm$	0.6	&	-0.002	&	-0.2	&	$<$ 	6.0		&	1.2	$\pm$	0.6	&	0.014	&	0.7	&	$<$ 	0.6		\\
HD 90156				&	5.1	$\pm$	0.4	&	0.018	&	1.7	&	$<$ 	9.9		&	0.2	$\pm$	0.3	&	0.005	&	0.2	&	$<$ 	1.1		\\
HD 91324$^{d}$			&	21.6	$\pm$	1.1	&	0.016	&	1.5	&	$<$ 	7.1		&	3.3	$\pm$	0.6	&	0.022	&	1.1	&	$<$ 	0.8		\\
HD 91889$^{g}$				&	2.0	$\pm$	0.4	&	0.003	&	0.3	&	$<$ 	7.5		&	-1.5	$\pm$	0.8	&	-0.021	&	-0.9	&	$<$ 	0.8		\\
HD 97101				&	0.5	$\pm$	0.6	&	0.001	&	0.1	&	$<$ 	23		&	0.2	$\pm$	0.3	&	0.005	&	0.2	&	$<$ 	2.5		\\
HD 98281				&	-5.3	$\pm$	0.3	&	-0.022	&	-2.1	&	$<$ 	11		&	-0.4	$\pm$	0.4	&	-0.012	&	-0.5	&	$<$ 	1.2		\\
HD 100180				&	1.4	$\pm$	0.5	&	0.004	&	0.4	&	$<$ 	8.6		&	-1.5	$\pm$	0.4	&	-0.034	&	-1.5	&	$<$ 	0.9		\\
HD 100623$^{d}$			&	1.9	$\pm$	0.9	&	0.002	&	0.2	&	$<$ 	12		&	-3.1	$\pm$	0.6	&	-0.030	&	-1.4	&	$<$ 	1.3		\\
HD 102438$^{c}$			&	6.6	$\pm$	0.8	&	0.017	&	1.6	&	$<$ 	9.9		&	0.9	$\pm$	0.4	&	0.020	&	0.9	&	$<$ 	1.1		\\
HD 103932				&	-6.3	$\pm$	0.9	&	-0.008	&	-0.7	&	$<$ 	19		&	-2.3	$\pm$	0.5	&	-0.027	&	-1.3	&	$<$ 	2.1		\\
HD 104067				&	-0.8	$\pm$	0.5	&	-0.004	&	-0.4	&	$<$ 	14		&	-0.4	$\pm$	0.3	&	-0.016	&	-0.7	&	$<$ 	1.5		\\
HD 104731$^{c}$			&	8.1	$\pm$	0.6	&	0.009	&	0.9	&	$<$ 	7.1		&	-0.3	$\pm$	0.6	&	-0.002	&	-0.1	&	$<$ 	0.8		\\
HD 108954				&	2.7	$\pm$	0.5	&	0.005	&	0.5	&	$<$ 	8.3		&	-0.8	$\pm$	0.4	&	-0.017	&	-0.8	&	$<$ 	0.9		\\
HD 109200				&	-0.9	$\pm$	0.5	&	-0.002	&	-0.2	&	$<$ 	13		&	-0.2	$\pm$	0.2	&	-0.006	&	-0.3	&	$<$ 	1.4		\\
HD 109524				&	-1.3	$\pm$	0.4	&	-0.004	&	-0.4	&	$<$ 	19		&	-0.5	$\pm$	0.4	&	-0.013	&	-0.6	&	$<$ 	2.1		\\
HD 110810				&	1.2	$\pm$	0.4	&	0.004	&	0.4	&	$<$ 	15		&	0.6	$\pm$	0.4	&	0.024	&	0.9	&	$<$ 	1.6		\\
HD 110897$^{c}$			&	-2.2	$\pm$	0.5	&	-0.003	&	-0.3	&	$<$ 	8.6		&	4.0	$\pm$	0.6	&	0.062	&	2.8	&		0.7		\\
HD 111395$^{c}$			&	-0.9	$\pm$	0.5	&	-0.002	&	-0.2	&	$<$ 	11		&	0.5	$\pm$	0.4	&	0.010	&	0.5	&	$<$ 	1.1		\\
HD 113194				&	4.2	$\pm$	0.6	&	0.012	&	1.1	&	$<$ 	19		&	0.1	$\pm$	0.3	&	0.003	&	0.1	&	$<$ 	2.1		\\
HD 114710$^{c}$			&	33.1	$\pm$	1.7	&	0.014	&	1.4	&	$<$ 	8.3		&	-3.7	$\pm$	1.4	&	-0.015	&	-0.7	&	$<$ 	0.9		\\
HD 115617$^{c,h}$	&	-3.6	$\pm$	1.4	&	-0.002	&	-0.2	&	$<$ 	9.9		&	30.8	$\pm$	2.0	&	0.115	&	5.3	&		1.5		\\
HD 117043$^{c,h}$	&	-1.6	$\pm$	0.5	&	-0.004	&	-0.4	&	$<$ 	10		&	3.2	$\pm$	0.5	&	0.064	&	2.8	&		0.8		\\
HD 120690$^{c}$			&	-8.5	$\pm$	0.6	&	-0.016	&	-1.6	&	$<$ 	9.9		&	1.3	$\pm$	0.5	&	0.023	&	1.0	&	$<$ 	1.1		\\
HD 121560				&	-9.5	$\pm$	0.6	&	-0.021	&	-2.1	&	$<$ 	7.1		&	1.1	$\pm$	0.5	&	0.023	&	1.0	&	$<$ 	0.8		\\
HD 122064				&	5.9	$\pm$	0.6	&	0.006	&	0.6	&	$<$ 	15		&	-1.7	$\pm$	0.5	&	-0.018	&	-0.9	&	$<$ 	1.6		\\
HD 124580				&	-0.2	$\pm$	0.4	&	-0.001	&	-0.1	&	$<$ 	8.3		&	-0.5	$\pm$	0.4	&	-0.013	&	-0.6	&	$<$ 	0.9		\\
HD 126053				&	9.6	$\pm$	0.6	&	0.017	&	1.7	&	$<$ 	9.0		&	0.0	$\pm$	0.4	&	0.000	&	0.0	&	$<$ 	1.0		\\
HD 128165				&	3.1	$\pm$	0.8	&	0.007	&	0.7	&	$<$ 	15		&	0.4	$\pm$	0.6	&	0.010	&	0.4	&	$<$ 	1.6		\\
HD 128400$^{f}$				&	5.1	$\pm$	0.4	&	0.015	&	1.5	&	$<$ 	9.9		&	1.7	$\pm$	0.6	&	0.047	&	1.7	&	$<$ 	1.1		\\
HD 128987$^{f}$				&	-0.3	$\pm$	0.6	&	-0.002	&	-0.2	&	$<$ 	10		&	0.0	$\pm$	0.5	&	0.001	&	0.0	&	$<$ 	1.1		\\
HD 129502$^{d}$			&	-12.9	$\pm$	1.7	&	-0.005	&	-0.5	&	$<$ 	6.0		&	-1.7	$\pm$	3.0	&	-0.006	&	-0.3	&	$<$ 	0.6		\\
HD 130992				&	0.7	$\pm$	0.4	&	0.003	&	0.3	&	$<$ 	15		&	-0.6	$\pm$	0.3	&	-0.018	&	-0.8	&	$<$ 	1.6		\\
HD 131977$^{d}$			&	4.4	$\pm$	1.2	&	0.002	&	0.2	&	$<$ 	16		&	7.1	$\pm$	1.1	&	0.033	&	1.6	&	$<$ 	1.8		\\
HD 132254$^{d}$			&	7.1	$\pm$	0.7	&	0.010	&	1.0	&	$<$ 	7.5		&	2.6	$\pm$	0.7	&	0.035	&	1.6	&	$<$ 	0.8		\\
HD 134060				&	-0.6	$\pm$	0.5	&	-0.002	&	-0.1	&	$<$ 	9.2		&	0.2	$\pm$	0.5	&	0.003	&	0.1	&	$<$ 	1.0		\\
HD 134083$^{c}$			&	9.4	$\pm$	0.6	&	0.008	&	0.8	&	$<$ 	6.8		&	-1.9	$\pm$	1.2	&	-0.016	&	-0.7	&	$<$ 	0.7		\\
HD 135599$^{f}$			&	1.7	$\pm$	0.6	&	0.004	&	0.4	&	$<$ 	12		&	13.9	$\pm$	0.7	&	0.323	&	11.0	&		5.1		\\
HD 142709				&	0.0	$\pm$	0.4	&	0.001	&	0.0	&	$<$ 	16		&	2.0	$\pm$	0.4	&	0.060	&	2.5	&	$<$ 	1.8		\\
HD 142860$^{c}$			&	5.4	$\pm$	2.5	&	0.001	&	0.1	&	$<$ 	7.1		&	0.9	$\pm$	2.8	&	0.002	&	0.1	&	$<$ 	0.8		\\
HD 144579				&	-0.7	$\pm$	0.5	&	-0.001	&	-0.1	&	$<$ 	11		&	0.5	$\pm$	0.4	&	0.009	&	0.4	&	$<$ 	1.2		\\
HD 145825				&	1.2	$\pm$	0.5	&	0.003	&	0.3	&	$<$ 	9.0		&	0.5	$\pm$	0.3	&	0.013	&	0.6	&	$<$ 	1.0		\\
HD 149661$^{c}$			&	1.2	$\pm$	0.7	&	0.001	&	0.1	&	$<$ 	14		&	-0.6	$\pm$	1.0	&	-0.005	&	-0.2	&	$<$ 	1.5		\\
HD 151288$^{d}$			&	0.7	$\pm$	0.8	&	0.003	&	0.3	&	$<$ 	19		&	-0.6	$\pm$	0.3	&	-0.008	&	-0.4	&	$<$ 	2.1		\\
HD 154345				&	-4.4	$\pm$	0.5	&	-0.011	&	-1.1	&	$<$ 	11		&	-1.0	$\pm$	0.4	&	-0.025	&	-1.2	&	$<$ 	1.2		\\
HD 154363$^{d}$			&	-5.5	$\pm$	0.7	&	-0.010	&	-1.0	&	$<$ 	19		&	-0.1	$\pm$	0.5	&	-0.001	&	0.0	&	$<$ 	2.1		\\
HD 154577$^{b}$			&	-4.8	$\pm$	0.5	&	-0.013	&	-1.3	&	$<$ 	14		&	2.9	$\pm$	0.3	&	0.079	&	3.5	&		1.4		\\
HD 156026$^{d}$			&	-1.0	$\pm$	1.1	&	-0.001	&	-0.1	&	$<$ 	19		&	1.1	$\pm$	0.9	&	0.006	&	0.3	&	$<$ 	2.1		\\
HD 157214$^{c}$			&	1.5	$\pm$	0.4	&	0.001	&	0.1	&	$<$ 	8.6		&	-0.6	$\pm$	0.8	&	-0.007	&	-0.3	&	$<$ 	0.9		\\
HD 157347				&	-0.6	$\pm$	0.5	&	-0.001	&	-0.1	&	$<$ 	9.9		&	-1.5	$\pm$	0.4	&	-0.027	&	-1.3	&	$<$ 	1.1		\\
HD 157881$^{d}$			&	8.4	$\pm$	0.7	&	0.009	&	0.9	&	$<$ 	19		&	-0.2	$\pm$	0.7	&	-0.003	&	-0.1	&	$<$ 	2.1		\\
HD 158633$^{d,h}$	&	2.6	$\pm$	0.6	&	0.004	&	0.4	&	$<$ 	12		&	6.6	$\pm$	0.6	&	0.097	&	4.4	&		1.5		\\
HD 160032$^{d}$			&	-0.4	$\pm$	0.7	&	-0.001	&	-0.1	&	$<$ 	6.2		&	4.5	$\pm$	1.0	&	0.035	&	1.6	&	$<$ 	0.7		\\
HD 162004$^{e}$		&	-4.2	$\pm$	0.4	&	-0.007	&	-0.7	&	$<$ 	8.6		&	2.0	$\pm$	0.4	&	0.032	&	1.5	&	$<$ 	0.9		\\
HD 164259$^{d}$			&	11.7	$\pm$	0.5	&	0.010	&	1.0	&	$<$ 	6.0		&	0.1	$\pm$	0.9	&	0.000	&	0.0	&	$<$ 	0.6		\\
HD 164922				&	-0.1	$\pm$	0.6	&	0.000	&	0.0	&	$<$ 	12		&	0.2	$\pm$	0.4	&	0.007	&	0.3	&	$<$ 	1.3		\\
HD 165401				&	2.1	$\pm$	0.5	&	0.007	&	0.6	&	$<$ 	8.6		&	-0.3	$\pm$	0.4	&	-0.009	&	-0.4	&	$<$ 	0.9		\\
HD 168009				&	0.8	$\pm$	0.5	&	0.001	&	0.1	&	$<$ 	9.2		&	-1.4	$\pm$	0.5	&	-0.027	&	-1.2	&	$<$ 	1.0		\\
HD 170493				&	4.1	$\pm$	0.3	&	0.017	&	1.6	&	$<$ 	15		&	-2.4	$\pm$	0.5	&	-0.090	&	-3.3	&	$<$ 	1.6		\\
HD 170657				&	5.8	$\pm$	0.5	&	0.012	&	1.2	&	$<$ 	13		&	-4.8	$\pm$	0.6	&	-0.097	&	-4.0	&	$<$ 	1.4		\\
HD 172051$^{d}$			&	-5.3	$\pm$	0.6	&	-0.007	&	-0.7	&	$<$ 	9.9		&	4.1	$\pm$	0.7	&	0.052	&	2.4	&	$<$ 	1.1		\\
HD 177565$^{d}$			&	-0.8	$\pm$	0.6	&	-0.001	&	-0.1	&	$<$ 	9.9		&	0.3	$\pm$	0.5	&	0.005	&	0.2	&	$<$ 	1.1		\\
HD 182488$^{d}$			&	-0.3	$\pm$	0.5	&	0.000	&	0.0	&	$<$ 	11		&	-1.5	$\pm$	0.4	&	-0.026	&	-1.2	&	$<$ 	1.2		\\
HD 183870				&	4.9	$\pm$	0.5	&	0.017	&	1.7	&	$<$ 	14		&	1.3	$\pm$	0.4	&	0.044	&	1.9	&	$<$ 	1.5		\\
HD 184385				&	4.8	$\pm$	0.5	&	0.014	&	1.4	&	$<$ 	9.9		&	-3.6	$\pm$	0.7	&	-0.099	&	-3.4	&	$<$ 	1.1		\\
HD 185144$^{c,e,h}$	&	-99.6	$\pm$	2.6	&	-0.031	&	-3.1	&	$<$ 	12		&	5.1	$\pm$	1.2	&	0.015	&	0.8	&	$<$ 	1.3		\\
HD 189245$^{d}$			&	-16.7	$\pm$	0.5	&	-0.028	&	-2.8	&	$<$ 	7.5		&	-0.7	$\pm$	0.5	&	-0.011	&	-0.5	&	$<$ 	0.8		\\
HD 189567$^{c}$			&	3.4	$\pm$	0.4	&	0.006	&	0.5	&	$<$ 	9.5		&	2.1	$\pm$	0.5	&	0.032	&	1.5	&	$<$ 	1.0		\\
HD 190404				&	-8.5	$\pm$	0.6	&	-0.023	&	-2.3	&	$<$ 	13		&	-1.1	$\pm$	0.3	&	-0.028	&	-1.3	&	$<$ 	1.4		\\
HD 190406$^{d,h}$	&	4.8	$\pm$	0.5	&	0.007	&	0.7	&	$<$ 	9.0		&	1.5	$\pm$	0.3	&	0.021	&	1.0	&	$<$ 	1.0		\\
HD 190470				&	5.0	$\pm$	0.4	&	0.022	&	2.2	&	$<$ 	15		&	5.8	$\pm$	0.2	&	0.248	&	10.5	&		4.8		\\
HD 191785				&	1.3	$\pm$	0.4	&	0.005	&	0.5	&	$<$ 	13		&	-0.3	$\pm$	0.2	&	-0.010	&	-0.4	&	$<$ 	1.4		\\
HD 191849$^{d}$			&	6.9	$\pm$	0.8	&	0.006	&	0.6	&	$<$ 	23		&	4.0	$\pm$	0.8	&	0.037	&	1.7	&	$<$ 	2.5		\\
HD 192310$^{d}$			&	-6.0	$\pm$	0.7	&	-0.005	&	-0.5	&	$<$ 	12		&	-0.3	$\pm$	1.0	&	-0.002	&	-0.1	&	$<$ 	1.3		\\
HD 193664$^{c}$			&	1.7	$\pm$	0.5	&	0.003	&	0.3	&	$<$ 	9.5		&	-0.6	$\pm$	0.5	&	-0.010	&	-0.5	&	$<$ 	1.0		\\
HD 197076				&	-7.4	$\pm$	0.7	&	-0.018	&	-1.8	&	$<$ 	9.9		&	-1.5	$\pm$	0.6	&	-0.038	&	-1.5	&	$<$ 	1.1		\\
HD 197692$^{c}$			&	-37.8	$\pm$	2.0	&	-0.019	&	-1.9	&	$<$ 	6.8		&	1.7	$\pm$	2.0	&	0.008	&	0.4	&	$<$ 	0.7		\\
HD 199260$^{d,h}$	&	-6.5	$\pm$	0.7	&	-0.011	&	-1.1	&	$<$ 	7.5		&	8.0	$\pm$	0.4	&	0.135	&	6.3	&		1.3		\\
HD 205390				&	0.9	$\pm$	0.5	&	0.002	&	0.2	&	$<$ 	14		&	0.3	$\pm$	0.3	&	0.009	&	0.4	&	$<$ 	1.5		\\
HD 205536				&	4.2	$\pm$	0.3	&	0.014	&	1.4	&	$<$ 	11		&	1.9	$\pm$	0.4	&	0.061	&	2.5	&	$<$ 	1.2		\\
HD 210302$^{c}$			&	0.1	$\pm$	0.8	&	0.001	&	0.1	&	$<$ 	7.1		&	-1.0	$\pm$	0.9	&	-0.008	&	-0.4	&	$<$ 	0.8		\\
HD 210918$^{c}$			&	4.1	$\pm$	0.5	&	0.008	&	0.8	&	$<$ 	9.9		&	-1.1	$\pm$	0.3	&	-0.021	&	-1.0	&	$<$ 	1.1		\\
HD 212168				&	1.9	$\pm$	0.5	&	0.004	&	0.4	&	$<$ 	9.5		&	3.3	$\pm$	0.5	&	0.063	&	2.8	&	$<$ 	1.0		\\
HD 213042				&	0.9	$\pm$	0.4	&	0.003	&	0.3	&	$<$ 	19		&	0.2	$\pm$	0.4	&	0.005	&	0.2	&	$<$ 	2.1		\\
HD 213845$^{d}$			&	4.4	$\pm$	0.6	&	0.006	&	0.6	&	$<$ 	7.5		&	2.6	$\pm$	0.5	&	0.033	&	1.6	&	$<$ 	0.8		\\
HD 218511				&	0.0	$\pm$	0.4	&	0.000	&	0.0	&	$<$ 	19		&	1.3	$\pm$	0.4	&	0.039	&	1.7	&	$<$ 	2.1		\\
HD 219623$^{d}$			&	8.5	$\pm$	0.5	&	0.012	&	1.2	&	$<$ 	7.5		&	13.8	$\pm$	0.7	&	0.181	&	7.9	&		1.7		\\
HD 221354				&	3.0	$\pm$	0.5	&	0.007	&	0.7	&	$<$ 	14		&	3.1	$\pm$	0.5	&	0.064	&	2.8	&	$<$ 	1.5		\\
HD 222237$^{d,h}$	&	-10.1	$\pm$	0.6	&	-0.018	&	-1.8	&	$<$ 	16		&	0.0	$\pm$	0.3	&	-0.001	&	-0.1	&	$<$ 	1.8		\\
HD 222335				&	-4.1	$\pm$	0.4	&	-0.012	&	-1.2	&	$<$ 	13		&	0.9	$\pm$	0.3	&	0.026	&	1.2	&	$<$ 	1.4		\\
Average$^{i}$			&	\nodata			&	\nodata	&	\nodata	&	11	$\pm$	4	&	\nodata			&	\nodata	&	\nodata	&	1.3	$\pm$	0.5	\\
\enddata																										
\tablenotetext{a}{|Limits on L$_{dust}$/L$_{*}$ from using Equation~\ref{dusteq} and 3 times the dispersion in the fractional excess of the whole population}																										
\tablenotetext{b}{Star has public MIPS 24 and 70 $\micron$ data that was reduced as described in $\S$ \ref{MIPSphot}}																										
\tablenotetext{c}{Star has MIPS 24 and 70 $\micron$ data from the FGK survey \citep{beichman06IRS}}																										
\tablenotetext{d}{Star has MIPS 24 and 70 $\micron$ data from the SIM/TPF survey \citep{beichman06SIM}}																										
\tablenotetext{e}{Data has significant pointing errors or a close companion so IRS data may not be accurate.}	
					
\tablenotetext{f}{Star has MIPS 24 and 70 $\micron$ data from \citet{plavchan08}}	

\tablenotetext{g}{Star has MIPS 24 and 70 $\micron$ data from \citet{trilling08}}																										
\tablenotetext{h}{IRS data has been co-added with IRS data from the FGK or SIM/TPF program (see Table~\ref{pairtable}).}																																												\tablenotetext{i}{Average values of L$_{dust}$/L$_*$ (3$\sigma$ limits or detections) after 2$\sigma$ rejection of outliers.}																										
\end{deluxetable}

\clearpage
\begin{deluxetable}{l|ccc|ccccc|l}																						
\tablewidth{0pt} \tabletypesize{\scriptsize} \tablecaption{Stars with IRS and/or MIPS Excesses\label{MIPStable}}																						
\tablehead{																						
Star	&	\multicolumn{3}{c}{IRS (30--34 $\micron$)}					&	\multicolumn{5}{c}{MIPS 70 $\micron$} 											&	MIPS	\\	\cline{2-4} \cline{5-9}
	&	Fractional	&		&		&	F$_{\nu}$ 			&	Excess	&	Fractional	&		&		&	data	\\	
	&	Excess	&	$\chi$32	&	Excess?	&	(mJy)			&	(mJy)	&	Excess	&	$\chi$70	&	Excess?	&	source$^a$	}	
\startdata																						
HD 870	&	0.08	&	3.8	&	yes	&	21	$\pm$	4	&	15	&	2.6	&	3.9	&	yes	&	This paper$^b$	\\	
HD 1461	&	0.16	&	5.1	&	yes	&	61	$\pm$	6	&	52	&	5.7	&	8.6	&	yes	&	This paper$^b$	\\	
HD 10647	&	1.20	&	21.7	&	yes	&	878	$\pm$	8$^c$	&	862	&	52.1	&	94.1	&	yes	&	\citet{bryden09}	\\	
HD 38858	&	0.19	&	6.8	&	yes	&	190	$\pm$	9$^c$	&	175	&	11.7	&	17.2	&	yes	&	\citet{bryden09}	\\	
HD 40136	&	0.16	&	7.3	&	yes	&	95	$\pm$	5	&	39	&	0.7	&	6.4	&	yes	&	\citet{beichman06SIM}	\\	
HD 45184	&	0.38	&	12.8	&	yes	&	119	$\pm$	7	&	110	&	12.1	&	15.9	&	yes	&	This paper$^b$	\\	
HD 76653	&	0.20	&	8.1	&	yes	&	38	$\pm$	11	&	26	&	2.1	&	4.3	&	yes	&	\citet{beichman06SIM}	\\	
HD 90089	&	0.01	&	0.7	&	no	&	41	$\pm$	3	&	24	&	1.5	&	8.3	&	yes	&	\citet{beichman06SIM}	\\	
HD 110897	&	0.06	&	2.8	&	weak	&	56	$\pm$	4	&	42	&	3.1	&	11.0	&	yes	&	\citet{trilling08}	\\	
HD 115617	&	0.15	&	5.3	&	yes	&	224	$\pm$	8$^c$	&	179	&	3.0	&	15.7	&	yes	&	\citet{bryden09}	\\
HD 117043	&	0.11	&	2.8	&	weak	&	15	$\pm$	3	&	7	&	0.8	&	1.9	&	weak	&	\citet{bryden06}	\\
HD 132254	&	0.03	&	1.6	&	no	&	25	$\pm$	3	&	10	&	0.7	&	3.5	&	yes	&	\citet{beichman06SIM}	\\
HD 135599	&	0.32	&	11.0	&	yes	&	101	$\pm$	5	&	92	&	10.0	&	18.4	&	yes	&	\citet{plavchan08}	\\
HD 154577	&	0.08	&	3.5	&	yes	&	14	$\pm$	7	&	6	&	0.8	&	0.9	&	no	&	This paper$^d$	\\
HD 158633	&	0.11	&	4.4	&	yes	&	59	$\pm$	3	&	45	&	3.1	&	13.5	&	yes	&	\citet{beichman06SIM}	\\
HD 160032	&	0.04	&	1.6	&	no	&	44	$\pm$	5	&	17	&	0.7	&	3.2	&	yes	&	\citet{beichman06SIM}	\\
HD 190470	&	0.25	&	10.5	&	yes	& 79	$\pm$	60		&	74	&	15.6	& 1.2 	&	no$^e$	&	This paper$^{d}$	\\
HD 199260	&	0.14	&	6.3	&	yes	&	47	$\pm$	4	&	34	&	2.8	&	8.4	&	yes	&	\citet{beichman06SIM}	\\
HD 219623	&	0.18	&	7.9	&	yes	&	50	$\pm$	3	&	34	&	2.2	&	10.1	&	yes	&	\citet{beichman06SIM}	\\
\enddata																					
\tablecomments{There are 60 additional stars with MIPS data, but no excesses. These are noted in Table~\ref{IRStable}}																																				
\tablenotetext{a}{MIPS data was reduced as described in \S\ref{MIPSphot}}

\tablenotetext{b}{Data from {\it Spitzer} GO Program 30490, D. Koerner, P.I.}

\tablenotetext{c}{Flux from a model fit to the resolved disk, not aperture photometry}													
\tablenotetext{d}{Data from {\it Spitzer} GTO Program 50150, G. Rieke, P.I.}	

\tablenotetext{e}{This star is located in a particularly noisy field, so this cannot be considered an excess}												
\end{deluxetable}																																																	
\begin{deluxetable}{l|ccl|ccl}														
\tablewidth{0pt} \tabletypesize{\scriptsize} \setlength{\tabcolsep}{0.05in} \tablecaption{Stars with Previous IRS Observations\label{rejecttable}}														

\clearpage
\tablehead{														
Star	&	\multicolumn{3}{c}{IRS Data} & \multicolumn{3}{c}{MIPS Data}  \\	
\cline{2-4} \cline{5-7}
&	8.5-12 $\micron$	&	30-34 $\micron$	&	IRS data	
&	24 $\micron$	&	70 $\micron$	&	MIPS data 	\\
&	excess?	&	excess?	&	source:	
&	excess?	&	excess?	&	source:	}	 
\startdata														
HD 7570	
&	no	&	yes	&	\citet{beichman06IRS}	
&	weak	&	weak	&	\citet{bryden06}	\\
HD 69830	
&	yes	&	yes	&	\citet{beichman06IRS}	
&	yes	&	weak	&	\citet{bryden06}	\\
HD 72905 	
&	weak	&	yes	&	\citet{beichman06IRS}	
&	weak	&	yes	&	\citet{bryden06}	\\
HD 76151 	
&	no	&	yes	&	\citet{beichman06IRS}	
&	no	&	yes	&	\citet{bryden06}	\\
HD 109085	
&	yes	&	yes	&	Examination of archive data$^b$, \citet{chen06}	
&	yes	&	yes	&	\citet{beichman06SIM}	\\
HD 128311	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	yes	&	\citet{beichman05FGK}	\\
HD 151044	
&	no	&	yes	&	Examination of archive data$^c$	
&	weak	&	yes	&	This paper$^{a,c}$	\\
HD 206860	
&	no	&	yes	&	\citet{beichman06IRS}	
&	no	&	yes	&	\citet{bryden06}	\\
HD 207129	
&	no	&	yes	&	Examination of archive data$^d$	
&	no	&	yes	&	\citet{trilling08}	\\
\hline
HD 693	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 4628 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 7661	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 9826 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 29231	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 33564	
&	no	&	no	& Examination of archive data$^b$, \citet{chen06}		
&	no	&	no	& \citet{trilling08}	\\
HD 37572	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 39091 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman05FGK}	\\
HD 43834	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 44594	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 55575	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 58855	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 75302	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 75732 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman05FGK}	\\
HD 84737	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 86728	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	This paper$^{a,f}$	\\
HD 88742	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 95128 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman05FGK}	\\
HD 101501 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 105631	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 115043	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 120136	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman05FGK}	\\
HD 142373 	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 146233	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 154088	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 154417	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 159222	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 166620	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 168151	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 173667	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 181321	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 185144	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 188376	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 191408	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 196378	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 203608	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{bryden06}	\\
HD 205905	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 206374	
&	no	&	no	&	Examination of archive data$^e$	
&	no	&	no	&	\citet{hillenbrand08}	\\
HD 217813	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 212330	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 217014	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
HD 222368	
&	no	&	no	&	\citet{beichman06IRS}	
&	no	&	no	&	\citet{beichman06IRS}	\\
\enddata													
\tablenotetext{a}{Public MIPS 24 and 70 $\micron$ data was reduced as described in \S\ref{MIPSphot}}												
\tablenotetext{b}{Data from {\it Spitzer} GTO Program 2, J. Houck, P.I.}													
\tablenotetext{c}{Data from {\it Spitzer} GO Program 3401, P. Abraham, P.I.}													
\tablenotetext{d}{Data from {\it Spitzer} GO Program 20065, G. Bryden, P.I.}													
\tablenotetext{e}{Data from {\it Spitzer} Legacy Program 148, M. Meyer, P.I.}													
\tablenotetext{f}{Data from {\it Spitzer} GO Program 30490, D. Koerner, P.I.}													
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcc|cc|ccccc}																															
\tablewidth{0pt} \tabletypesize{\scriptsize} \rotate \tablecaption{Large Dust Models\label{dusttable}}																															
\tablehead{																															
	&		&	Spectral	&	$R_1-R_2$			&	$T_1-T_2$			&	Reduced		&	Optical Depth $\tau$			&	M$_{grain}$$^a$			&		&	$\ld$$^b$				\\
Star	&	Excess	&	Type	&	(AU)			&	(K)			&	$\chi$$^2$		&	(10 $\micron$)			&	(M$_{\earth}$)			&	(M$_{\earth}$ $<$ 10 km)	&	($10^{-7}$)				}
\startdata																															
HD 870	&	IRS and MIPS 70$\micron$	&	K0V	&	12	$-$	12	&	58	$-$	57	&	0.8$^{c}$	&	1.5	$\times$	10$^{-3}$	&	7.8	$\times$	10$^{-6}$	&	0.2	&	245	$\pm$	91		\\
HD 1461	&	IRS and MIPS 70$\micron$	&	G0V	&	19	$-$	26	&	62	$-$	54	&	0.9$^{c}$	&	2.7	$\times$	10$^{-4}$	&	3.4	$\times$	10$^{-5}$	&	1.06	&	343	$\pm$	45		\\
HD 10647	&	IRS and MIPS 70$\micron$	&	F9V	&	16	$-$	29	&	69	$-$	52	&	5.7$^{d}$	&	10.0	$\times$	10$^{-4}$	&	2.4	$\times$	10$^{-4}$	&	7.7	&	2627	$\pm$	118$^{e}$		\\
HD 38858	&	IRS and MIPS 70$\micron$	&	G4V	&	12	$-$	29	&	69	$-$	44	&	1.0$^{c}$	&	1.7	$\times$	10$^{-4}$	&	5.3	$\times$	10$^{-5}$	&	1.7	&	677	$\pm$	141		\\
HD 40136	&	IRS and MIPS 70$\micron$	&	F1V	&	1	$-$	16	&	353	$-$	92	&	0.8$^{d}$	&	1.1	$\times$	10$^{-5}$	&	1.2	$\times$	10$^{-6}$	&	0.039	&	62	$\pm$	14		\\
HD 45184	&	IRS and MIPS 70$\micron$	&	G2IV	&	11	$-$	27	&	77	$-$	49	&	1.2$^{d}$	&	2.0	$\times$	10$^{-4}$	&	5.3	$\times$	10$^{-5}$	&	1.68	&	810	$\pm$	89		\\
HD 76653	&	IRS and weak MIPS 70$\micron$	&	F6V	&	16	$-$	18	&	77	$-$	73	&	0.9$^{c}$	&	4.7	$\times$	10$^{-4}$	&	1.0	$\times$	10$^{-5}$	&	0.33	&	164	$\pm$	47		\\
HD 90089	&	IRS limit and MIPS 70$\micron$	&	F2V	&	$>$15			&	$<$70			&	0.8$^{c}$	&	\nodata			&	\nodata	&	\nodata	&	167	$\pm$	21		\\
HD 110897	&	Weak IRS and MIPS 70$\micron$	&	G0V	&	17	$-$	31	&	67	$-$	49	&	0.9$^{c}$	&	5.5	$\times$	10$^{-5}$	&	1.6	$\times$	10$^{-5}$	&	0.50	&	187	$\pm$	34		\\
HD 115617	&	IRS and MIPS 70$\micron$	&	G5V	&	4	$-$	25	&	120	$-$	47	&	0.7$^{d}$	&	3.1	$\times$	10$^{-5}$	&	8.1	$\times$	10$^{-6}$	&	0.26	&	199	$\pm$	39$^{f}$		\\
HD 117043	&	Weak IRS and weak MIPS 70$\micron$	&	G6V	&	1	$-$	2	&	257	$-$	170	&	1.1$^{d}$	&	3.4	$\times$	10$^{-5}$	&	3.8	$\times$	10$^{-8}$	&	0.0012	&	69	$\pm$	21		\\
HD 132254	&	IRS limit and MIPS 70$\micron$	&	F7V	&	$>$15			&	$<$70			&	0.7$^{c}$	&	\nodata			&	\nodata	&	\nodata	&	208	$\pm$	62		\\
HD 135599	&	IRS and MIPS 70$\micron$	&	K0	&	11	$-$	12	&	61	$-$	56	&	0.7$^{c}$	&	1.3	$\times$	10$^{-3}$	&	2.4	$\times$	10$^{-5}$	&	0.77	&	994	$\pm$	84		\\
HD 154577	&	IRS and MIPS 70$\micron$ limit	&	K2V	&	10	$-$	10	&	58	$-$	57	&	0.7$^{c}$	&	8.4	$\times$	10$^{-4}$	&	3.6	$\times$	10$^{-6}$	&	0.1	&	104	$\pm$	70		\\
HD 158633	&	IRS and MIPS 70$\micron$	&	K0V	&	11	$-$	13	&	61	$-$	55	&	0.8$^{c}$	&	3.5	$\times$	10$^{-4}$	&	8.1	$\times$	10$^{-6}$	&	0.26	&	299	$\pm$	53		\\
HD 160032	&	IRS limit and MIPS 70$\micron$	&	F3IV	&	$>$15			&	$<$70			&	0.6$^{c}$	&	\nodata			&	\nodata	&	\nodata	&	320	$\pm$	94		\\
HD 190470	&	IRS, poor MIPS data$^{g}$	&	K3V	&	2	$-$	6	&	129	$-$	70	&	0.8$^{d}$	&	9.7	$\times$	10$^{-5}$	&	1.4	$\times$	10$^{-6}$	&	0.044	&	307	$\pm$	43	\\
HD 199260	&	IRS and MIPS 70$\micron$	&	F7V	&	19	$-$	20	&	68	$-$	66	&	1.0$^{d}$	&	8.4	$\times$	10$^{-4}$	&	1.1	$\times$	10$^{-5}$	&	0.34	&	177	$\pm$	34		\\
HD 219623	&	IRS and MIPS 70$\micron$	&	F7V	&	0.4	$-$	22	&	449	$-$	63	&	1.1$^{d}$	&	1.4	$\times$	10$^{-5}$	&	3.0	$\times$	10$^{-6}$	&	0.09	&	136	$\pm$	22		\\
\enddata																															
\tablenotetext{a}{Calculated assuming 10$\micron$ dust grains.}

\tablenotetext{b}{See note in \S\ref{simplemodel} for how $\ld$ is calculated.}																														
\tablenotetext{c}{$\lambda$ $>$ 21 $\micron$, 74 dof.}																															
\tablenotetext{d}{$\lambda$ $>$ 14 $\micron$, 152 dof.}	

\tablenotetext{e}{\citet{tanner08} calculate $\ld$ = 2770 $\times$ 10$^{-7}$ including the MIPS 160 $\micron$ datapoint.}		

\tablenotetext{f}{\citet{tanner08} calculate $\ld$ = 259 $\times$ 10$^{-7}$ including the MIPS 160 $\micron$ datapoint.}																										
\tablenotetext{g}{This star is located in a particularly noisy field, so the model is fit to the IRS data only, and $\ld$ is calculated using data out to 35 $\micron$ only.}																															
\end{deluxetable}
